A closed formula for the evaluation of $\mathfrak{sl}_N$-foams

We give a purely combinatorial formula for evaluating closed decorated foams. Our evaluation gives an integral polynomial and is directly connected to an integral equivariant version of the $\mathfrak{sl}_N$ link homology categorifying the $\mathfrak{sl}_N$ link polynomial. We also provide connections to the equivariant cohomology rings of partial flag manifolds.

==> cef_YDhat.tex <==
\begin{scope}[scale =0.5]
\node at (-3.5, -2) {{\color{black!50!green}{$\alpha$}} in $T(7,5)$};
\begin{scope}[xscale= -1]
  \fill[black!50!green] (1,5) -- (7, 5) -- (7, 0) -- (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


\begin{scope}[xshift = 9cm , yshift = 5cm,rotate= - 180, xscale =-1]
\node at (3.5, 7) {{ {\color{orange}$\alpha^c$}} in $T(7,5)$};
  \fill[orange] (1,5) -- (0,5) -- (0,0) --   (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


%

\begin{scope}[yscale = -1, xscale = -1, xshift =-7cm, yshift = 1cm, rotate = -90 ]
\node at (-1, 2.5) {{\color{blue}{$\alpha^t$}} in $T(5,7)$};
  \fill[blue] (1,5) -- (7, 5) -- (7, 0) -- (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}


\begin{scope}[xshift = 18cm , yshift = 6cm,rotate= - 90]
\node at (8, 2.5) {{ {\color{red}$\widehat{\alpha}$}} in $T(5,7)$};
  \fill[red] (1,5) -- (0,5) -- (0,0) --   (5, 0) -- (5, 1) -- (2,1) -- (2, 4) -- (1, 4) -- (1, 5); 
  \foreach \x in {0,...,7} 
  { 
  \draw (\x, 0) -- (\x, 5);
  } 
  \foreach \y in {0,...,5} 
  {
  \draw (0,\y) -- (7, \y); 
  } 
\end{scope}
\end{scope}

==> cef_cyclemove.tex <==
\begin{scope}[scale = 0.4]
\begin{scope}
  \node at (4, -1) {$\mathcal{C}$};
  \draw[    very thick] (3,2) -- (1,3) -- (-1,2); 
  \draw[->, very thick] (-1,2) -- (-3,2) -- (-4,0);
  \draw[    very thick] (-4,0) -- (-4, -2) -- (-2,-3) -- (-1, -2);
  \draw[    very thick] (-1,-2) -- (1, -3) -- (3, -2) -- (3,0);
  \draw[->, very thick] (3,0) -- (4,1) -- (3,2);
  \draw[->] (-1,-2) -- (0,0) ;
  \draw  (0,0) -- (-1,2);
\end{scope}

\begin{scope}[xshift = 11cm]
  \node[red] at (-2, 0) {$\mathcal{C}_1$};
  \draw[    very thick] (3,2) -- (1,3) -- (-1,2); 
  \draw[red, very thick] (-1,2) -- (-3,2) -- (-4,0);
  \draw[red,<-,   very thick] (-4,0) -- (-4, -2) -- (-2,-3) -- (-1, -2);
  \draw[    very thick] (-1,-2) -- (1, -3) -- (3, -2) -- (3,0);
  \draw[->, very thick] (3,0) -- (4,1) -- (3,2);
  \draw[red ] (-1,-2) -- (0,0) ;
  \draw[red,<-]  (0,0) -- (-1,2);
\end{scope}

\begin{scope}[xshift = 22cm]
  \node[green!50!black] at (1, 1) {$\mathcal{C}_2$};
  \draw[green!50!black, very thick] (3,2) -- (1,3) -- (-1,2); 
  \draw[ very thick] (-1,2) -- (-3,2) -- (-4,0);
  \draw[<-,   very thick] (-4,0) -- (-4, -2) -- (-2,-3) -- (-1, -2);
  \draw[ green!50!black,    very thick] (-1,-2) -- (1, -3) -- (3, -2) -- (3,0);
  \draw[<-,green!50!black , very thick] (3,0) -- (4,1) -- (3,2);
  \draw[green!50!black,-> ] (-1,-2) -- (0,0) ;
  \draw[green!50!black]  (0,0) -- (-1,2);
\end{scope}
\end{scope}



==> cef_foam6j.tex <==
\begin{scope}
\tdplotsetmaincoords{40}{20}
\begin{scope}[tdplot_main_coords]
  \fill[green!50!black] (0,2) circle (1mm);
  \fill[green!50!black] (0,-2) circle (1mm);
%
%
  \begin{scope}[rotate around y=0]
    \coordinate (b) at (1,0);
    \fill [fill =red,fill opacity=0.4 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , ->, opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
%
%
  \begin{scope}[rotate around y=120]
        \coordinate (a) at (1,0);
    \fill [green ,fill opacity=0.3 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , <-, opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
  \begin{scope}[rotate around y=240]
    \coordinate (c) at (1,0);
    \fill [orange, fill opacity=0.3 ] (0,2) arc (90:-90:2) ;
    \draw [draw = black, very thick , <-,opacity=0.8 ] (0,2) arc (90:-90:2) ;
  \end{scope}
  \draw[very thick, -> ] (0,2) -- (0,-2);
  \shade [ball color=blue!40!white,opacity=0.30] (0,0,0) circle (2.02cm);
\end{scope}
  \coordinate (d) at (45:2);
  \coordinate (e) at (-90:2);
  \coordinate (f) at (180:2);
  \draw[very thin, -> ] (-4,0)  node [left] {$3$} -- (f);
  \draw[very thin, -> ] (-4,1)    node [left] {$2$} -- (c);
  \draw[very thin, -> ] (-4,-1)  node [left] {$5$} -- (a);
  \draw[very thin, -> ] (4,0)   node [right] {$3$} -- (b);
  \draw[very thin, -> ] (4,-1)   node [right] {$2$} -- (e);
  \draw[very thin, -> ] (4,1)    node [right] {$1$}-- (d);
\end{scope}

==> cef_gentheta.tex <==
\begin{scope}
  \coordinate (T0)   at (0,1);
  \coordinate (T1)   at (1,1);
  \coordinate (T2)   at (2,1);
  \coordinate (T3)   at (3,1);

  \coordinate (TNm1) at (4,1);
  \coordinate (TN)   at (5,1);
  \coordinate (B0)   at (0,-1);
  \coordinate (B1)   at (1,-1);
  \coordinate (B2)   at (2,-1);
  \coordinate (B3)   at (3,-1);

  \coordinate (BNm1) at (4,-1);
  \coordinate (BN)   at (5,-1);
  \draw[->] (T1) -- (T0) node [above, midway, rotate = 45, anchor =west] {$a_1+ a_2$};
  \draw[<-] (B1) -- (B0) node [below, midway, rotate = -45, anchor =west] {$a_1+ a_2$};
  \draw[->] (T2) -- (T1) node [above, midway, rotate = 45, anchor =west] {$a_1+ a_2+ a_3$};
  \draw[<-] (B2) -- (B1) node [below, midway, rotate = -45, anchor =west] {$a_1+ a_2 + a_3$};
  \draw[->] (TN) -- (TNm1) node [above, midway, rotate = 45, anchor =west] {$N-a_k$};
  \draw[<-] (BN) -- (BNm1) node [below, midway, rotate = -45, anchor =west] {$N-a_k$};
  \draw[dotted] (T2) -- (TNm1);
  \draw[dotted] (B2) -- (BNm1);
  \draw[->] (T0) .. controls +(-1,0) and  +(-1,0) .. (B0) node[near start, left ] {$a_1$};
  \draw[->] (T0) -- (B0) node[near start, left] {$a_2$};
  \draw[->] (T1) -- (B1) node[near start, left] {$a_3$};
  \draw[->] (T2) -- (B2) node[near start, left] {$a_4$};
  \draw[->] (TNm1) -- (BNm1) node[near start, right] {$a_{k-1}$};
  \draw[<-] (TN) .. controls +(1,0) and  +(1,0) .. (BN) node[near start, right] {$N$};
  \draw[->] (TN) -- (BN) node[near start, right] {$a_k$};
  \draw [densely dashed, red] (-1,0) -- (6,0);
\end{scope}

==> cef_genthetaclosed2.tex <==
\tdplotsetmaincoords{70}{30}
\begin{scope}[tdplot_main_coords, scale = 1.5]
%
  \coordinate (T0)   at (0,1,0);
  \coordinate (T1)   at (1,1,0);
  \coordinate (T2)   at (2,1,0);
  \coordinate (T3)   at (2.5,1,0);
  \coordinate (T4)   at (3.5,1,0);
  \coordinate (TNm1) at (4,1,0);
  \coordinate (TN)   at (5,1,0);
  \coordinate (C0)   at (0,0,0);
  \coordinate (C1)   at (1,0,0);
  \coordinate (C2)   at (2,0,0);
  \coordinate (C3)   at (2.5,0,0);
  \coordinate (C4)   at (3.5,0,0);
  \coordinate (CNm1) at (4,0,0);
  \coordinate (CN)   at (5,0,0);
  \coordinate (B0)   at (0,-1,0);
  \coordinate (B1)   at (1,-1,0);
  \coordinate (B2)   at (2,-1,0);
  \coordinate (B3)   at (2.5,-1,0);
  \coordinate (B4)   at (3.5,-1,0);
  \coordinate (BNm1) at (4,-1,0);
  \coordinate (BN)   at (5,-1,0);






%
%
%
%
 \draw[opacity = 0] (C3) arc (0:360:0.5cm and 1cm) coordinate[pos=0.25] (C3T);
 \draw[opacity = 0] (C0) arc (0:360:0.5cm and 1cm) coordinate[pos=0.75] (C0B);
 \draw[opacity = 0] (C4) arc (0:360:0.5cm and 1cm) coordinate[pos=0.25] (C4T);
 \draw[opacity = 0] (CN) arc (0:360:0.5cm and 1cm) coordinate[pos=0.75] (CNB);
%
%
%
%
%
%
%
 \fill[fill opacity = 0.3, fill =blue] (C3T) -- +(-2.5, 0,0) .. controls +(-2,0,0) and +(-2,0,0) .. (C0B) -- +(2.5,0,0).. controls +(0.7,0,0) and +(0.7,0,0)  .. (C3T);
 \fill[fill opacity = 0.3, fill =blue] (C4T) -- +(1.5, 0,0) .. controls +(2,0,0) and +(2,0,0) .. (CNB) -- +(-1.5,0,0).. controls +(0.7,0,0) and +(0.7,0,0)  .. (C4T);
%
 \filldraw[->-, thick, fill opacity = 0.3, fill =red, draw opacity=1, ->-] (C0)   arc (0:360:0.5cm and 1cm);
 \filldraw[->-, thick, fill opacity = 0.3, fill =red, ->-, draw opacity=1] (C1)   arc (0:360:0.5cm and 1cm);
 \filldraw[->-, thick, fill opacity = 0.3, fill =red, ->-, draw opacity=1] (C2)   arc (0:360:0.5cm and 1cm);
 \filldraw[->-, thick, fill opacity = 0.3, fill =red, ->-, draw opacity=1] (CN)   arc (0:360:0.5cm and 1cm);
 \filldraw[->-, thick, fill opacity = 0.3, fill =red, ->-, draw opacity=1] (CNm1) arc (0:360:0.5cm and 1cm);
%
%
%
%
%
%
 \draw[ <-]  ($(C0)   + (-0.5, 0,-0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_2}$};
 \draw[ <-]  ($(C0B)   + (0.5, 0,0)$) -- +(0,0,-0.8) node[below] {$\scriptstyle{a_1+a_2}$};
 \draw[ <-]  ($(C0B)   + (1.5, 0,0)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_1+a_2+a_3}$};
 \draw[ <-]  ($(C0B)   + (2.5, 0,0)$) -- +(0,0,-1.2) node[below] {$\scriptstyle{a_1+a_2+a_3+ a_4}$};
 \draw[ <-]  ($(C0B)   + (3.7, 0,0)$) -- +(0,0,-0.6) node[below] {$\scriptstyle{N -a_k - a_{k-1}}$};
\draw[ <-]  ($(C0B)   + (4.7, 0,0)$) -- +(0,0,-0.8) node[below] {$\scriptstyle{N -a_k}$};
 \draw[ <-]  ($(C1)   + (-0.5, 0,-0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_3}$};
 \draw[ <-]  ($(C2)   + (-0.5, 0,-0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_4}$};
 \draw[ <-]  ($(CNm1) + (-0.5, 0,-0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_{k-1}}$};
 \draw[ <-]  ($(CN)   + (-0.5, 0,-0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_k}$};
 \draw[thick, red, <-]  ($(C0)   + (-0.5, 0,0.5)$) -- +(0,0,+1.5) node[above] {$\scriptstyle{\pi_{\alpha_2} \pi_{\beta_2}}$};
 \draw[thick, red, <-]  ($(C1)   + (-0.5, 0,0.5)$) -- +(0,0,+1.5) node[above] {$\scriptstyle{\pi_{\alpha_3} \pi_{\beta_3}}$};
 \draw[thick, red, <-]  ($(C2)   + (-0.5, 0,0.5)$) -- +(0,0,+1.5) node[above] {$\scriptstyle{\pi_{\alpha_4} \pi_{\beta_4}}$};
 \draw[thick, red, <-]  ($(CNm1) + (-0.5, 0,0.5)$) -- +(0,0,+1.5) node[above] {$\scriptstyle{\pi_{\alpha_{k-1}} \pi_{\beta_{k-1}}}$};
 \draw[thick, red, <-]  ($(CN)   + (-0.5, 0,0.5)$) -- +(0,0,+1.5) node[above] {$\scriptstyle{\pi_{\alpha_k} \pi_{\beta_k}}$};
 \fill[fill opacity = 0.1, fill =blue] (C4T) -- +(1.5, 0,0) .. controls +(2,0,0) and +(2,0,0) .. (CNB) -- +(-1.5,0,0).. controls +(-0.7,0,0) and +(-0.7,0,0)  .. (C4T);
 \fill[fill opacity = 0.1, fill =blue] (C3T) -- +(-2.5, 0,0) .. controls +(-2,0,0) and +(-2,0,0) .. (C0B) -- +(2.5,0,0).. controls +(-0.7,0,0) and +(-0.7,0,0)  .. (C3T);
 \draw[thick, red, <-]  ($(C0)   + (-1.5, 0,0.5)$) -- +(0,0,+0.8) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_2}}}$};
 \draw[thick, red, <-]  ($(C4T)   + (-1.0,0,0)$) -- +(0,0,+0.5) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_5}}}$};
 \draw[thick, red, <-]  ($(C4T)   + (-2.0,0,0)$) -- +(0,0,+0.5) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_4}}}$};
 \draw[thick, red, <-]  ($(C4T)   + (-3.0,0,0)$) -- +(0,0,+0.5) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_3}}}$};
 \draw[thick, red, <-]  ($(C4T)   + (0.0,0,0)$) -- +(0,0,+0.5) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_{k-1}}}}$};
 \draw[thick, red, <-]  ($(C4T)   + (1.0,0,0)$) -- +(0,0,+0.5) node[above] {$\scriptstyle{\pi_{\widehat{\lambda_{k}}}}$};
 \draw[<-]  ($(C0)   + (-1.5, 0, -0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{a_1}$};
 \draw[<-]  ($(CN)   + (0.5, 0, -0.5)$) -- +(0,0,-1) node[below] {$\scriptstyle{N}$};

%












%
\end{scope}

==> cef_localchangetheta.tex <==
\begin{scope}
\draw[dotted] (0,0) circle (1cm); 
\draw[thick, ->, red!50!black] (45:1) .. controls (0,0).. (135:1);
\draw[thick, ->, red!50!black] (-135:1) .. controls (0,0) .. (-45:1);
\end{scope}
\node at (2, 0) {$\leftrightsquigarrow$};
\begin{scope}[xshift=4cm]
\draw[dotted] (0,0) circle (1cm); 
\draw[thick, ->, red!50!black] (45:1) .. controls (0,0) .. (-45:1);
\draw[thick, ->, red!50!black] (-135:1) .. controls (0,0) .. (135:1);
\end{scope}


==> cef_movie0face1.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (15.03, 2); 
\draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (15.03,-2); 
\draw[draw=  gray, very thick] (0, -2) -- +(0,4);
\draw[draw=  gray, very thick] (5, -2) -- +(0,4);
\draw[draw=  gray, very thick] (10,-2) -- +(0,4);
\draw[draw=  gray, very thick] (15,-2) -- +(0,4);
\draw[draw= white, dotted, line width =1.2mm] (0,2) --  (15,2); 
\draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (15,-2); 
\begin{scope}[xshift=2.5cm]  
  \draw [->] (-2,0) -- (0,0);
  \draw  (0,0) -- (2,0);
\end{scope}
\begin{scope}[xshift=7.5cm]
  \draw [->] (-2,0) -- (-1,0);
  \draw [->] (1,0) -- (2,0);
  \draw [->] (-1, 0) .. controls (0, -1) .. ( 1,0);
  \draw [->] ( 1, 0) .. controls (0,  1) .. (-1,0);
\end{scope}
\begin{scope}[xshift=12.5cm]
  \draw [->] (-2,0) -- (-1,0);
  \draw [->] (1,0) -- (2,0);
  \draw [->] (-1, 0) .. controls (-0, -1.5) and (-0,  1.5) .. (-1,0);
  \draw [->] ( 1, 0) .. controls ( 0,  1.5) and ( 0, -1.5) .. ( 1,0);  
\end{scope}
\end{scope}



==> cef_movie0face2.tex <==
\begin{scope}
  \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (15.03, 2); 
  \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (15.03,-2); 
  \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
  \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (15,2); 
  \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (15,-2); 
\begin{scope}[xshift=1.5cm]  
  \draw [thick, red!50!black, ->] (0,-1.5) -- (0,0) -- (0,1.5);
  \draw [->] (0,0) -- (1,0); 
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
\end{scope}
\begin{scope}[xshift=7.5cm]
  \draw [thick, red!50!black, ->] (0,-1.5) -- (0,0) -- (0,1.5);
  \draw [->] (0,-0.5) .. controls ( 1,-0.5) and ( 1, 0.5)  .. (0,0.5); 
\end{scope}
\begin{scope}[xshift=12.5cm]
  \draw [thick, red!50!black, ->] (0,-1.5) -- (0,0) -- (0,1.5);
\end{scope}
\end{scope}



==> cef_movie0face3.tex <==
\begin{scope}
  \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (25.03, 2); 
  \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (25.03,-2); 
  \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (20,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (25,-2) -- +(0,4);
  \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (25,2); 
  \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (25,-2); 
\begin{scope}[xshift=2cm]  
  \draw [->] (0,0) -- (1,0); 
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
  \begin{scope}[rotate=-120]
  \draw [<-] (0,0) -- (1,0); 
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
  \end{scope}
  \begin{scope}[rotate=120]
  \draw [->] (0,0) -- (1,0); 
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
  \end{scope}
\end{scope}
\begin{scope}[xshift=8cm]  
  \draw [<-] (120:0.5) .. controls ( 1,  1.5) and ( 1, -1.5) .. (-120:0.5);  
  \draw [<-, rounded corners] (120:1) -- (0,0) --  (-120:1);  
  \begin{scope}[rotate=-120]
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
  \end{scope}
  \begin{scope}[rotate=120]
  \draw [<-] ( 1, 0) .. controls ( 2,  1.5) and ( 2, -1.5) .. ( 1,0);  
  \end{scope}
\end{scope}
\begin{scope}[xshift=12.5cm]  
  \draw [<-, rounded corners] (90:0.8) -- (0,0) --  (-90:0.8);  
  \begin{scope}[rotate=-90]
  \draw [<-] ( 0.8, 0) .. controls ( 1.8,  1.5) and ( 1.8, -1.5) .. ( 0.8,0);  
  \end{scope}
  \begin{scope}[rotate=90]
  \draw [<-] ( 0.8, 0) .. controls ( 1.8,  1.5) and ( 1.8, -1.5) .. ( 0.8,0);  
  \end{scope}
\end{scope}
\begin{scope}[xshift=17.5cm]  
  \draw[->] (0.5,0) arc (0:360:0.5 and 1.5);
  \end{scope}
\end{scope}



==> cef_prod.tex <==
\begin{scope}
\begin{scope}
\draw (1,0) arc (0:-180:1)  node[above, midway] {$f_1$};
\draw[red] (1,0) -- (0,0) node[above, midway] {\reflectbox{$\Sigma$}};
\draw (-1,0) -- (0,0) node[above, midway]  {$\Sigma$};
\fill (0,0) circle (0.5mm) node[above, midway] {$\epsilon$};
\node at (1.5,- 0.5) {$\otimes$};
\end{scope}
\begin{scope}[xshift = 3cm]
\draw (1,0) arc (0:-180:1)  node[above, midway] {$f_1$};
\draw (1,0) -- (0,0) node[above, midway] {\reflectbox{$\Sigma$}};
\draw[red] (-1,0) -- (0,0) node[above, midway]  {$\Sigma$};
\fill (0,0) circle (0.5mm) node[above, midway] {$\epsilon$};
\node at (1.5,- 0.5) {$\mapsto$};
\end{scope}
\begin{scope}[xshift = 6cm]
\draw (1,0) arc (0:-180:1);
\draw (1,0) -- (0,0) node[above, midway] {\reflectbox{$\Sigma$}} node[midway, below] {$f_2$};
\draw[red] (0,-1) -- (0,0) node[above, midway, sloped] {${\Sigma}$};
\draw (-1,0) -- (0,0) node[above, midway] {{$\Sigma$}} node[midway, below] {$f_1$};
\fill (0,0) circle (0.5mm) node[above, midway] {$\epsilon$};
\end{scope}
\end{scope}


==> cef_signsofcircles.tex <==
\begin{scope}[xshift = 0cm]
 \draw[gray] (0,0) -- +(0:1)  node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {negative};
\end{scope}

 \begin{scope}[xshift = -3cm]
  \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
  \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
  \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
  \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
  \node at (0, -1.5) {negative};
 \end{scope}

\begin{scope}[xshift = -9cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[blue, very thick ] (0,0) -- +(120:1) node[above] {${i}$};;
 \draw[red, very thick] (0,0) -- +(240:1) node[below] {${j}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
  \draw (45:0.15) --  (-135:0.15);
  \draw (-45:0.15) -- (135:0.15);
 \node at (0, -1.5) {positive};
\end{scope}

\begin{scope}[xshift = -6cm]
 \draw[gray] (0,0) -- +(0:1) node[above] {$\{i,j\}$};
 \draw[red, very thick ] (0,0) -- +(120:1) node[above] {${j}$};;
 \draw[blue, very thick] (0,0) -- +(240:1) node[below] {${i}$};;
 \filldraw[fill= white, draw=black, very thin] (0,0) circle (0.15cm);
 \filldraw[fill = black] (0,0) circle (0.02cm);
 \node at (0, -1.5) {positive};
\end{scope}



==> cef_singpointsigma.tex <==
\begin{scope}
\tdplotsetmaincoords{80}{140}
\begin{scope}[scale = 1.6, xshift = 0cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =red, opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, red] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill= blue, opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
        \node[sloped, blue] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill= green, opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, green!50!black] at (0,0.5,-0.5) {$c$};
        \node[sloped, purple!50!black] at (0,1,-1.5) {$a$};
        \node[sloped, green!50!black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, gray] at (0,-1.3,0.1) {$b+c$};
  \end{scope}
  \filldraw[very thin, fill= orange, opacity = 0.2] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= gray, opacity = 0.2] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= purple, opacity = 0.2] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->] (a) -- (0,0,0);
  \draw[very thick, <-] (b) -- (0,0,0);
  \draw[very thick, ->] (c) -- (0,0,0);
  \draw[very thick, <-] (0,1, 0) -- (0,0,0);
  \fill[green!50!black, opacity = 0.6] (0,0,0) circle (0.5mm);
\end{scope}

\begin{scope}[scale = 1.6, xshift = 3cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =blue, opacity = 0.1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
%
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill= blue, opacity = 0.1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
%
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill= blue, opacity = 0.1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
%
%
%
%
  \end{scope}
  \filldraw[very thin, fill= red, opacity = 0.4] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= red, opacity = 0.4] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= red, opacity = 0.4] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->] (a) -- (0,0,0);
  \draw[very thick, <-] (b) -- (0,0,0);
  \draw[very thick, ->] (c) -- (0,0,0);
  \draw[very thick, <-] (0,1, 0) -- (0,0,0);
  \fill[green!50!black, opacity = 0.6] (0,0,0) circle (0.5mm);
\end{scope}


\begin{scope}[scale = 1.6, xshift = 6cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =blue, opacity = 0.1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
%
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill= red, opacity = 0.4] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
%
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill= red, opacity = 0.4] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
%
%
%
%
  \end{scope}
  \filldraw[very thin, fill= red, opacity = 0.4] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= red, opacity = 0.4] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= blue, opacity = 0.1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->] (a) -- (0,0,0);
  \draw[very thick, <-] (b) -- (0,0,0);
  \draw[very thick, ->] (c) -- (0,0,0);
  \draw[very thick, <-] (0,1, 0) -- (0,0,0);
  \fill[green!50!black, opacity = 0.6] (0,0,0) circle (0.5mm);
\end{scope}


\end{scope}



==> cef_sphere.tex <==
\begin{scope}
  \draw[fill opacity =0.3, thick, fill = red] (0,0) circle (1cm);
  \draw[thick, dotted] (1,0) arc (0:180:1cm and 0.5cm) node[midway, above] {$\scriptstyle{a}$};
  \filldraw[draw = black, fill opacity =0.3, thick, fill = red] (0,0) circle (1cm);
  \draw[thick] (1,0) arc (0:-180:1cm and 0.5cm);
  \draw[red, thick, <-] (60:1) -- +(0.5, 0) node[right, red] {$\pi_{\alpha}$};
\end{scope}


==> cef_symweb.tex <==
\begin{scope}[yscale= 0.7]
  \coordinate (a) at ( 1, 1);
  \coordinate (b) at ( 1,-1);
  \coordinate (c) at (-1,-1);
  \coordinate (d) at (-1, 1);
  \coordinate (A) at ( 2, 2);
  \coordinate (B) at ( 2,-2);
  \coordinate (C) at (-2,-2);
  \coordinate (D) at (-2, 2);
  \draw[->] (a) -- (b) node [midway, sloped, above] {$2$};
  \draw[->] (b) -- (c) node [midway, sloped, above] {$1$};
  \draw[<-] (c) -- (d) node [midway, sloped, above] {$1$};
  \draw[->] (d) -- (a) node [midway, sloped, above] {$1$};
  \draw[->] (A) -- (B) node [midway, sloped, above] {$1$};
  \draw[->] (B) -- (C) node [midway, sloped, above] {$2$};
  \draw[->] (C) -- (D) node [midway, sloped, above] {$4$};
  \draw[->] (D) -- (A) node [midway, sloped, above] {$2$};
  \draw[<-] (a) -- (A) node [midway, sloped, above] {$1$};
  \draw[->] (b) -- (B) node [midway, sloped, above] {$1$};
  \draw[->] (c) -- (C) node [midway, sloped, above] {$2$};
  \draw[<-] (d) -- (D) node [midway, sloped, above] {$2$};
\draw[red, densely dashed] (-3,0) -- (3, 0);
\end{scope}

==> cef_theta.tex <==
\begin{scope}
  \fill[fill opacity =0.3, thick, fill = red]   (1,0) arc (0:-180:1cm) arc (180:0:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = blue]  (0,0) ellipse (1cm and 0.5cm);
  \node at (0,0) {$\scriptstyle{b}$};
  \draw[thick, dotted] (1,0) arc (0:180:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = green] (1,0) arc (0:180:1cm)  node[midway, below, opacity =1, black] {$\scriptstyle{a}$} arc (180:0:1cm and 0.5cm);
   \draw[red, thick, <-] (0.5,0) .. controls (0.5,0.3).. +(0.6, 0.3) node[right, red] {$\pi_{\beta}$};
  \fill[fill opacity =0.3, thick, fill = red]   (1,0) arc (0:-180:1cm) node[midway,above, opacity =1] {$\scriptstyle{a+b}$} arc (-180:0:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = green] (1,0) arc (0:180:1cm)  arc (-180:0:1cm and 0.5cm);
  \draw[thick] (0,0) circle (1cm);
  \draw[thick, ->] (1,0) arc (0:-90:1cm and 0.5cm);
  \draw[thick, -]  (-1,0) arc (-180:-90:1cm and 0.5cm);



   \draw[red, thick, <-] (60:1) -- +(0.6, 0) node[right, red] {$\pi_{\alpha}$};
   \draw[red, thick, <-] (-60:1) -- +(0.6, 0) node[right, red] {$\pi_{\gamma}$};
\end{scope}


==> cef_thetaLR.tex <==
\begin{scope}
  \fill[fill opacity =0.3, thick, fill = red]   (1,0) arc (0:-180:1cm) arc (180:0:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = blue]  (0,0) ellipse (1cm and 0.5cm);
  \node at (0,0) {$\scriptstyle{b}$};
  \draw[thick, dotted] (1,0) arc (0:180:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = green] (1,0) arc (0:180:1cm)  node[midway, below, opacity =1, black] {$\scriptstyle{a}$} arc (180:0:1cm and 0.5cm);
   \draw[red, thick, <-] (0.5,0) .. controls (0.5,0.3).. +(0.6, 0.3) node[right, red] {$\pi_{\alpha}\pi_{\beta}$};
  \fill[fill opacity =0.3, thick, fill = red]   (1,0) arc (0:-180:1cm) node[midway,above, opacity =1] {$\scriptstyle{N}$} arc (-180:0:1cm and 0.5cm);
  \fill[fill opacity =0.3, thick, fill = green] (1,0) arc (0:180:1cm)  arc (-180:0:1cm and 0.5cm);
  \draw[thick] (0,0) circle (1cm);
  \draw[thick, ->] (1,0) arc (0:-90:1cm and 0.5cm);
  \draw[thick, -]  (-1,0) arc (-180:-90:1cm and 0.5cm);



   \draw[red, thick, <-] (60:1) -- +(0.6, 0) node[right, red] {$\pi_{\widehat{\lambda}}$};
%
\end{scope}


==> cef_trace1.tex <==
\begin{scope}[scale= 1]
\draw (1,0) arc (0:-180:1)   node[above, midway] {$f$};
\draw (1,0) -- (0,0) node[above, midway] {\reflectbox{$\Sigma$}};
\draw (-1,0) -- (0,0) node[above, midway]  {$\Sigma$};
\fill (0,0) circle (0.5mm) node[above, midway] {$\epsilon$};
\end{scope}



==> cef_trace2.tex <==
\begin{scope}[scale= 1]
\draw (1,0) arc (0:-180:1)  node[above, midway] {$f$};
\draw (1,0) -- (0,0) node[above, midway] {\reflectbox{$\Sigma$}};
\draw (-1,0) -- (0,0) node[above, midway]  {$\Sigma$};
\fill (0,0) circle (0.5mm) node[above, midway]  {$\epsilon$};
\draw (1,0) arc (0:180:1) node[below, midway, sloped] {$\Sigma \times I$} ;
\end{scope}


